Decoding Delay Guarantees of Space Regulated Multiple Access Random Wireless Networks using Successive Interference Cancellation

This paper is focused on decoding delay guarantees in wireless networks, where messages have a given signal-to-interference-plus-noise ratio threshold $\eta_0$ to meet in order to be successfully decoded, and where transmissions should occur within some strict time constraints. Its main contribution consists in quantifying the worst-case transmissions decoding delays in the uplink of cellular and cell-free networks using successive interference cancellation. We show how such decoding delay guarantees can be obtained using spatial network calculus, a new tool introduced recently, and in particular spatial regulation. The results rely on the assumption of absence of fading. We nevertheless outline what this approach will lead to in the fading case for cellular networks.

==> figures/delay.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=5cm,
    ymode=log, % Enables logarithmic scale for Y axis
    xlabel={Distance to the typical receiver (m)},
    ylabel={\SIC-delay (c.u.)},
    % --- Legend internal placement: Center Right ---
    legend style={
        at={(0.97,0.5)},
        anchor=east,
        nodes={scale=0.8, transform shape},
        fill opacity=0.8,
        draw opacity=1,
        text opacity=1
    },
    legend cell align={left},
    grid=both,
    grid style={dashed, gray!30}
]

%% === SIC-delays (Blue) ===
% 1. Invisible paths for the min/max range
\addplot[draw=none, name path=min_del, forget plot] table [x=r, y=min_delay, col sep=comma] {figures/delay_data.csv};
\addplot[draw=none, name path=max_del, forget plot] table [x=r, y=max_delay, col sep=comma] {figures/delay_data.csv};

% 2. Shaded area
\addplot[blue, fill opacity=0.3, forget plot] fill between[of=min_del and max_del];

% 3. Mean SIC-delays
\addplot[blue, dashed, mark=*, mark size=1.5pt] table [x=r, y=mean_delay, col sep=comma] {figures/delay_data.csv};
\addlegendentry{\SIC-delays}


%% === Bound (Red) ===
\addplot[red, solid, mark=triangle*, mark size=1.5pt] table [x=r, y=bound_delay, col sep=comma] {figures/delay_data.csv};
\addlegendentry{Eq. \eqref{eq:delaySRbound} bound}

\end{axis}
\end{tikzpicture}


==> figures/sic_bis.tex <==
\begin{tikzpicture}[scale=0.65]

    % --- Level 1: Noise Floor ---
    \draw[fill=gray!10, draw=gray!40, thick] (0,0) rectangle (10.5,0.7);
    \node[gray!80!black, font=\small] at (1.5, 0.35) {Noise};
    
    % Power Arrow and Label for N0
    \draw [{Stealth}-{Stealth}, gray!80!black] (10.2, 0.05) -- (10.2, 0.65);
    \node[gray!80!black, font=\small, anchor=east] at (10.2, 0.35) {$N_0$};

    % --- Level 2: Transmitter 3 ---
    \draw[fill=green!10, draw=green!60!black, thick] (0,0.7) rectangle (10.5,1.7);
    \node[green!60!black, font=\small] at (2.2, 1.2) {\textbf{Transmitter 3}};
    
    % Power Arrow for P3
    \draw [{Stealth}-{Stealth}, green!60!black] (10.2, 0.75) -- (10.2, 1.65);
    \node[green!60!black, font=\small, anchor=east] at (10.2, 1.2) {$P_3$};

    % --- Level 3: Transmitter 2 ---
    \draw[fill=orange!15, draw=orange!60, thick] (0,1.7) rectangle (10.5,3.2);
    \node[orange!80!black, font=\small] at (2.5, 2.45) {\textbf{Transmitter 2} };
    
    % Power Arrow for P2
    \draw [{Stealth}-{Stealth}, orange!80!black] (7.7, 1.75) -- (7.7, 3.15);
    \node[orange!80!black, font=\small, anchor=east] at (7.7, 2.45) {$P_2$};

    % --- Level 4: Transmitter 1 ---
    \draw[fill=blue!15, draw=blue!60, thick] (0,3.2) rectangle (10.5,5.7);
    \node[blue!80!black, font=\small] at (2.75, 4.45) {\textbf{Transmitter 1} };
    
    % Power Arrow for P1
    \draw [{Stealth}-{Stealth}, blue!80!black] (5.2, 3.25) -- (5.2, 5.65);
    \node[blue!80!black, font=\small, anchor=east] at (5.2, 4.45) {$P_1$};

    % --- Separate Header Boxes with Different Styles ---
    % Box 1: Inequalities (Sharp corners, solid black border)
    \draw[draw=black, fill=white, thick] (0.5, 6.2) rectangle (5.7, 7.8);
    \node[font=\small] at (3, 7) 
        {$\ \frac{P_1}{P_2 + P_3 + N_0} > \frac{P_3}{N_0} > \frac{P_2}{P_3 + N_0}$};

    % Box 2: Legend (Rounded corners, gray dashed border)
    \draw[draw=gray!60, fill=gray!5, rounded corners, dashed] (6.0, 6.2) rectangle (12.2, 7.8);
    \node[anchor=west, font=\small, align=left] at (6.1, 7) {
        \tikz[baseline=-0.5ex]\draw [-{Stealth[scale=1.0]}, line width=1pt, red!70!black] (0,0) -- (0.4,0); SIC Subtraction ($\hat{s}_i$) \\
        \tikz[baseline=-0.5ex]\draw [-{Stealth[scale=1.0]}, line width=1pt, blue!70!black] (0,0) -- (0.4,0); Waiting cancellation
    };

    % --- X-Axis Markers ---
    \draw[dashed, gray!80, thick] (5.5,0) -- (5.5,5.7);
    \node[below=4pt, font=\bfseries] at (5.5,0) {$d_1$};
    
    \draw[dashed, gray!80, thick] (7,0) -- (7,1.7);
    \node[below=4pt, font=\bfseries] at (7,0) {$d_3$};
    
    \draw[dashed, gray!80, thick] (8.5,0) -- (8.5,3.2);
    \node[below=4pt, font=\bfseries] at (8.5,0) {$d_2$};
    \node[below=4pt, font=\bfseries] at (0,0) {$0$};
        
    % --- Y-Axis with Side Label ---
    \draw [-{Stealth[scale=1.2]}, thick] (0,0) -- (0,7.8);
    \node[rotate=90, font=\small, anchor=south] at (-0.4, 3.9) {Received Power};

    % --- SIC Subtraction Arrows (Red) ---
    \draw [-{Stealth[scale=1.2]}, line width=1.2pt, red!70!black] (5.5, 5.7) -- (5.5, 3.2);
    \draw [-{Stealth[scale=1.2]}, line width=1.2pt, red!70!black] (8.5, 3.2) -- (8.5, 1.7);
    \draw [-{Stealth[scale=1.2]}, line width=1.2pt, red!70!black] (8.5, 1.7) -- (8.5, 0.7);

    % --- Waiting Arrow (Blue) at d3 ---
    \draw [-{Stealth[scale=1.2]}, line width=1.2pt, blue!70!black] (7, 1.7) -- (7, 0.7);

    % --- X-Axis ---
    \draw [-{Stealth[scale=1.2]}, thick] (0,0) -- (11.5,0) node[below, align=left, font=\small] {Channel\\Uses};

\end{tikzpicture}

==> figures/sinr_HPP_PPP.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        %group style={
         %   group size=1 by 3,
          %  vertical sep=1cm,       % Keeps room for the titles
           % x descriptions at=edge bottom,
        %},
        width=\linewidth,
        height=4.5cm,
        grid=major,
        xlabel={Distance (m)},
        title style={yshift=0.5ex},
        % --- Updated Legend Configuration ---
        legend columns=3,
        legend style={
            % 1. Moves the legend 1cm above the top plot (anchor=south relative to 0.5, 1.0)
            at={(0.5, 0.75)}, 
            anchor=south, 
            yshift=1.0cm,          % <--- Increases vertical separation
            % 2. Puts a black rectangle around it
            draw=black,            % <--- Border color
            fill=white,            % <--- Opaque background so grid is hidden
            thin                   % <--- Standard line thickness
        }
    ]
    
    \pgfplotsinvokeforeach{8}{
        \nextgroupplot[
            %title={$H=#1$},
            ylabel={\ifnum#1=8 $\mathrm{SINR}$ (dB)\fi}
        ]
        
        \addplot[color=red, dashed, mark=*, smooth] 
            table [x=Distance_m, y=HPP_H#1, col sep=comma] {figures/sinr_HPP_PPP.csv};
        \ifnum#1=8 \addlegendentry{$\SINR$ MHPP} \fi
    
        \addplot[color=blue, solid, mark=triangle*, smooth] 
            table [x=Distance_m, y=Bound_H#1, col sep=comma] {figures/sinr_HPP_PPP.csv};
        \ifnum#1=8 \addlegendentry{Eq. \eqref{eq:SINRbound} bound} \fi
    
        \addplot[color=black, dashed, mark=square*, smooth] 
            table [x=Distance_m, y=PPP_H#1, col sep=comma] {figures/sinr_HPP_PPP.csv};
        \ifnum#1=8 \addlegendentry{$\SINR$ PPP} \fi
    }
    \end{groupplot}
\end{tikzpicture}

==> figures/tau.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth, 
    height=5cm,
    xlabel={$\eta_0$ (dB)},
    ylabel={$\tau_0$ (m)},
    grid=major,
    grid style={dashed, gray!30},
    legend pos=north east,
    legend style={nodes={scale=0.9, transform shape}},
    thick,
    xmin=-30, xmax=0 % based on your linspace(0.001, 1) -> dB
]

% Plot gamma_0 = -50 dB
\addplot[color=red, line width=1.5pt, smooth] 
    table [x=eta_0_dB, y=tau_gamma_50dB, col sep=comma] {figures/tau_eta_data.csv};
\addlegendentry{$\gamma_0 = -50$ dB}

% Plot gamma_0 = -20 dB
\addplot[color=green!60!black, line width=1.5pt, smooth] 
    table [x=eta_0_dB, y=tau_gamma_20dB, col sep=comma] {figures/tau_eta_data.csv};
\addlegendentry{$\gamma_0 = -20$ dB}

% Plot gamma_0 = -10 dB
\addplot[color=blue, line width=1.5pt, smooth] 
    table [x=eta_0_dB, y=tau_gamma_10dB, col sep=comma] {figures/tau_eta_data.csv};
\addlegendentry{$\gamma_0 = -10$ dB}

\end{axis}
\end{tikzpicture}
